Identification via Gaussian Multiple Access Channels in the Presence of Feedback

We investigate message identification over a K-sender Gaussian multiple access channel (K-GMAC). Unlike conventional Shannon transmission codes, the size of randomized identification (ID) codes experiences a doubly exponential growth in the code length. Improvements in the ID approach can be attained through additional resources such as quantum entanglement, common randomness (CR), and feedback. It has been demonstrated that an infinite capacity can be attained for a single-user Gaussian channel with noiseless feedback, irrespective of the chosen rate scaling. We establish the capacity region of both the K-sender Gaussian multiple access channel (K-GMAC) and the K-sender state-dependent Gaussian multiple access channel (K-SD-GMAC) when strictly causal noiseless feedback is available.

==> Figures/GAMC.tex <==
\scalebox{0.68}{
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em]
    \tikzstyle{lblock}=[draw, fill=white, rectangle, minimum height=8.5em, minimum width=4em]
    \tikzstyle{channel}=[draw, fill=white, circle, inner sep=1pt, outer sep=0pt]
    \tikzstyle{point} = [draw, fill, circle, inner sep=1pt, outer sep=0pt]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
    \tikzstyle{smallblock}=[draw,fill=white, rectangle, minimum height =2em, minimum width=2em]
    \tikzstyle{box}=[draw, rectangle,minimum height=6.5em, minimum width=6.7cm]
    \begin{tikzpicture}[auto, node distance=3cm]
        \node[input](source1){Source1};
        \node[block,right of=source1,node distance=2.5cm](encoder1){Encoder 1};
        \node[input,below of=source1,node distance=2cm](source2){Source2};
        \node[block,below of=encoder1,node distance=2cm](encoder2){Encoder K};
        \node[input,below of=encoder1,node distance=1cm](input){};
        \node[channel,right of=input,node distance=5cm,align=center](channel){\LARGE{\textbf{$+$}}};
        \node[input,right of=encoder1,node distance=4cm](channel_input_1){};
        \node[input,right of=encoder2,node distance=4cm](channel_input_2){};
        \node[lblock,right of=channel,node distance=2.8cm](decoder){Decoder};
        \node[input,align=center,below of=decoder,node distance=2cm](i'j'){};
        \node[output,right of=decoder, node distance=2.5cm](sink){Sink};
        \node[input,below of=channel,node distance=0.45cm,pin={[pinstyle]below:$Z_t$}](noise){};
    
        \node[point,right of=channel,node distance=1.6cm](f1){};
        \node[smallblock,above of=f1,node distance=2cm](f2){D};
        \node[input,above of=encoder1,node distance=1cm](f3){};
        \node[input,above of=encoder1,node distance=0.6cm](f4){};
        \node[smallblock,below of=f1,node distance=2.3cm](f5){D};
        \node[input,below of=encoder2,node distance=1.3cm](f6){};
        \node[input,below of=encoder2,node distance=0.6cm](f7){}; 
        \draw [->] (source1) -- node[name=i] {$i_1\in\mathcal{N}_1$} (encoder1);
        \draw[->](source2) --  node[name=j] {$i_K\in\mathcal{N}_K$} (encoder2);
        \draw[-](encoder1) -- node[name=x1,align=right] {$X_{1,t}=f_{1,i_1}^t\left(Y^{t-1}\right)$}(channel_input_1);
        \draw[->](channel_input_1)--(channel);
        \draw[-](encoder2) -- node[name=x2,align=right] {$X_{K,t}=f_{K,i_K}^t\left(Y^{t-1}\right)$}(channel_input_2);
        \draw[->](channel_input_2)--(channel);
        \draw[->](channel) -- node[name=y]{$Y_t\quad$}(decoder);
        \draw[->](decoder) -- node[name=result,align=center]{$i_1=j_1?$\\$\cdots$\\$i_K=j_K?$}(sink);
        \draw[-](f1)--(f2);
        \draw[-](f2)--node[above]{$Y_{t-1}$}(f3);
        \draw[->](f3)--(f4);
        \draw[-](f1)--(f5);
        \draw[-](f5)--node[above]{$Y_{t-1}$}(f6);
        \draw[->](f6)--(f7);
        \draw[->](i'j')--(decoder);
        \node[] at (0.8,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (2.5,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (4.2,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[below of = decoder, node distance = 2.8cm,align=center]{$j_1\in\mathcal{N}_1$\\$\cdots$\\$j_K\in\mathcal{N}_K$};
       \node[box, dashed,gray] at (3.2,0.5) (sender) {};
       \node[box, dashed,gray] at (3.2,-2.5) (sender) {};
       \node[] at (0.7,1.3) () {Sender 1};
       \node[] at (0.7,-3.2) () {Sender K};
    \end{tikzpicture}
    }

==> Figures/IDFsingle.tex <==
\scalebox{1}{
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4.5em,scale=0.7]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
    \tikzstyle{point} = [draw, fill, circle, inner sep=0.5pt, outer sep=0pt]
    \tikzstyle{smallblock}=[draw,fill=white, rectangle, minimum height =0.8em, minimum width=0.8em]
    \tikzstyle{channel}=[draw, fill=white, circle, inner sep=1pt, outer sep=0pt]
    \centering
    \begin{tikzpicture}[auto, node distance=3cm]
        \node[input](source){Source};
        \node[block,right of=source,node distance=2.2cm](encoder){Encoder};
        \node[channel,right of=encoder,node distance=3cm](channel){\Large \bf $+$};
        \node[input,above of=channel,node distance=0.8cm](noise){};
        \node[above of =noise,node distance=0.15cm]{\small $Z_t$};
        \node[block,right of=channel,node distance=3cm](decoder){Decoder};
        \node[input,below of=decoder,node distance=0.39cm,pin={[pinstyle]below:\scriptsize{$j\in\mathcal{N}$}}](i'){};
        \node[input,right of=decoder,node distance=1.8cm](sink){Sink};
        \node[point,right of= channel,node distance=1.3cm](p1){};
        \node[smallblock,below of=p1,node distance=1cm](p2){\small D};
        \node[input,below of=encoder,node distance=1cm](p3){};
        \draw [->] (source) -- node[name=m] {\scriptsize$i\in\mathcal{N}$} (encoder);
        \draw[->](encoder) -- node[name=x] {\scriptsize$X_t=f_i(Y^{t-1})$}(channel);
        \draw[->](channel) -- node[name=y]{\scriptsize$Y_t\quad$}(decoder);
        \draw[->](decoder) -- node[]{\scriptsize$i=j?$}(sink);
        \draw[-](p1)--(p2);
        \draw[-](p2)--node[above]{\small $Y_{t-1}$}(p3);
        \draw[->](p3)--(encoder);
        \draw[->](noise)--(channel);
    \end{tikzpicture}
    }

==> Figures/SDGMAC.tex <==
\scalebox{0.68}{
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em]
    \tikzstyle{lblock}=[draw, fill=white, rectangle, minimum height=8.5em, minimum width=4em]
    \tikzstyle{channel}=[draw, fill=white, circle, inner sep=1pt, outer sep=0pt]
    \tikzstyle{point} = [draw, fill, circle, inner sep=1pt, outer sep=0pt]
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
    \tikzstyle{smallblock}=[draw,fill=white, rectangle, minimum height =2em, minimum width=2em]
    \tikzstyle{box}=[draw, rectangle,minimum height=6.8em, minimum width=5cm]
    \begin{tikzpicture}[auto, node distance=3cm]
        \node[input](source1){Source1};
        \node[block,right of=source1,node distance=2.8cm](encoder1){Encoder 1};
        \node[input,below of=source1,node distance=2cm](source2){Source2};
        \node[block,below of=encoder1,node distance=2cm](encoder2){Encoder K};
        \node[input,below of=encoder1,node distance=1cm](input){};
        \node[channel,right of=input,node distance=4.3cm,align=center](channel){\Large\textbf{$+$}};
        \node[channel,right of=encoder1, node distance =2.5cm](state1){\Large\textbf{$+$}};
        \node[input,right of=state1,node distance=2cm](channel_input_1){};
        \node[channel,right of=encoder2,node distance=2.5cm](state2){\Large\textbf{$+$}};
        \node[input,right of=state2,node distance=2cm](channel_input_2){};
        \node[lblock,right of=channel,node distance=2.8cm](decoder){Decoder};
        \node[input,below of=decoder,node distance=2cm](i'j'){};
        \node[input,right of=decoder,node distance=2.5cm](sink){Sink};
        \node[input,below of=channel,node distance=0.4cm,pin={[pinstyle]below:$Z_t$}](noise){};
        \node[input,above of=state1,node distance=0.35cm,pin={[pinstyle]above:$S_{1,t}$}](s1){};
        \node[input,below of=state2,node distance=0.35cm,pin={[pinstyle]below:$S_{K,t}$}](s1){};
        \node[point,right of=channel,node distance=1.6cm](f1){};
        \node[smallblock,above of=f1,node distance=2.6cm](f2){D};
        \node[input,above of=encoder1,node distance=1.6cm](f3){};
        \node[input,above of=encoder1,node distance=0.6cm](f4){};
        \node[smallblock,below of=f1,node distance=2.6cm](f5){D};
        \node[input,below of=encoder2,node distance=1.6cm](f6){};
        \node[input,below of=encoder2,node distance=0.6cm](f7){}; 
        \draw [->] (source1) -- node[name=i] {$i_1\in\mathcal{N}_1$} (encoder1);
        \draw[->](source2) --  node[name=j] {$i_K\in\mathcal{N}_K$} (encoder2);
        \draw[->](encoder1) -- node[name=x1,align=right] {$X_{1,t}\quad$}(state1);
        \draw[->](encoder2) -- node[name=x2,align=right] {$X_{K,t}\quad$}(state2);
        \draw[->](channel) -- node[name=y]{$Y_t\quad$}(decoder);
        \draw[->](decoder) -- node[name=result,align=center]{$i_1=j_1?$\\$\cdots$\\$i_K=j_K?$}(sink);
        \draw[-](f1)--(f2);
        \draw[-](f2)--(f3);
        \draw[->](f3)--node[left]{$Y_{t-1}$}(f4);
        \draw[-](f1)--(f5);
        \draw[-](f5)--(f6);
        \draw[->](f6)--node[left]{$Y_{t-1}$}(f7);
        \draw[->](state1)--(channel);
        \draw[->](state2)--(channel);
        \draw[->](i'j')--(decoder);
        \node[below of = decoder, node distance = 2.8cm,align=center]{$j_1\in\mathcal{N}_1$\\$\cdots$\\$j_K\in\mathcal{N}_K$};
        \node[] at (0.8,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (2.8,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[] at (4.4,-1) {\rotatebox{-90}{\textbf{$\cdots$}}};
        \node[box, dashed,gray] at (2.2,0.6) (sender) {};
        \node[box, dashed,gray] at (2.2,-2.6) (sender) {};
        \node[] at (0.6,1.5) () {Sender 1};
        \node[] at (0.6,-3.4) () {Sender K};
    \end{tikzpicture}
    }
